OSLO-IC: On-the-Sphere Learned Omnidirectional Image Compression with Attention Modules and Spatial Context

Developing effective 360-degree (spherical) image compression techniques is crucial for technologies like virtual reality and automated driving. This paper advances the state-of-the-art in on-the-sphere learning (OSLO) for omnidirectional image compression framework by proposing spherical attention modules, residual blocks, and a spatial autoregressive context model. These improvements achieve a 23.1% bit rate reduction in terms of WS-PSNR BD rate. Additionally, we introduce a spherical transposed convolution operator for upsampling, which reduces trainable parameters by a factor of four compared to the pixel shuffling used in the OSLO framework, while maintaining similar compression performance. Therefore, in total, our proposed method offers significant rate savings with a smaller architecture and can be applied to any spherical convolutional application.

==> images/spherical_mconv.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_mconv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.59450304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3395018)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_mconv.pdf}}%
    \put(0.05187184,0.19979094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.0027365,0.15412176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.06353417,0.10815228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.10966638,0.15417186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.14142084,0.29203027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.09465043,0.24576043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.14079511,0.19979094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.18782822,0.24606079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.15663693,0.10815234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.11009179,0.06188245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.1555357,0.0162133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.20164282,0.06188248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.24767493,0.20049171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.20140515,0.15412181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.24797526,0.10785201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.29391971,0.15447217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_mconv.pdf}}%
    \put(0.44926003,0.19979094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0.40012466,0.15412176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.46092233,0.10815231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.50705457,0.15417186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.53880903,0.29203028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0.49203862,0.24576046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0.5381833,0.19979094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.58521641,0.24606082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0.55402512,0.10815237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.50747998,0.06188251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55292386,0.01621336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.59903098,0.06188251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.64506309,0.20049171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.59879334,0.15412182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.64536342,0.10785202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.6913079,0.15447219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.23343896,0.00390415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$i=3$\end{tabular}}}}%
    \put(0.63936948,0.00390418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$i=6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spherical_mconv.pdf}}%
    \put(0.90120277,0.23982227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w_{\mathcal N_i(k),i}^\mathrm c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spherical_mconv.pdf}}%
    \put(0.89679035,0.16579686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spherical_mconv.pdf}}%
    \put(0.89679035,0.08927083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/spherical_model.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.77158885bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39400466)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_model.pdf}}%
    \put(0.02310377,0.37496266){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e_\mathrm s$\end{tabular}}}}%
    \put(0.40324579,0.15814793){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat \sigma, \hat \mu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_model.pdf}}%
    \put(0.51110832,0.16254622){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PA\end{tabular}}}}%
    \put(0.95498102,0.09490356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\bm x}$\end{tabular}}}}%
    \put(0.02120468,0.09380347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spherical_model.pdf}}%
    \put(0.38070326,0.07927876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spherical_model.pdf}}%
    \put(0.32667035,0.08120681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Q\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spherical_model.pdf}}%
    \put(0.47281005,0.07927876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{spherical_model.pdf}}%
    \put(0.35359784,0.09490356){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\bm y}$\end{tabular}}}}%
    \put(0.49337924,0.09490356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\bm y}$\end{tabular}}}}%
    \put(0.29237847,0.09490356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\bm y$\end{tabular}}}}%
    \put(0.42436862,0.3748011){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_\mathrm s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{spherical_model.pdf}}%
    \put(0.06095807,0.29158041){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$1\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{spherical_model.pdf}}%
    \put(0.08917515,0.29191696){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{spherical_model.pdf}}%
    \put(0.16738334,0.29158041){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$2\downarrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{spherical_model.pdf}}%
    \put(0.14238779,0.29191699){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}}%
    \put(0.11417073,0.29158041){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$2\downarrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{spherical_model.pdf}}%
    \put(0.46497474,0.29181794){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TConv h$2\uparrow 4\times M$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{spherical_model.pdf}}%
    \put(0.49506185,0.29167658){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}}%
    \put(0.57970733,0.29181794){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$1\times 2M$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{spherical_model.pdf}}%
    \put(0.55242814,0.29167658){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}}%
    \put(0.52232178,0.29181794){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TConv h$2 \uparrow 4\times \frac{3}{2}M$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{spherical_model.pdf}}%
    \put(0.20123869,0.29926006){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{spherical_model.pdf}}%
    \put(0.29132683,0.28506614){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AE\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{spherical_model.pdf}}%
    \put(0.23729394,0.28699419){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Q\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{spherical_model.pdf}}%
    \put(0.38343361,0.28506615){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{spherical_model.pdf}}%
    \put(0.26415024,0.30069094){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{\bm \nu}$\end{tabular}}}}%
    \put(0.40393163,0.30069094){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\hat{\bm \nu}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{spherical_model.pdf}}%
    \put(0.06095815,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$2\downarrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{spherical_model.pdf}}%
    \put(0.08917517,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RBs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{spherical_model.pdf}}%
    \put(0.11417077,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$2\downarrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{spherical_model.pdf}}%
    \put(0.14238779,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RBs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{spherical_model.pdf}}%
    \put(0.19398969,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$2\downarrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{spherical_model.pdf}}%
    \put(0.22220673,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RBs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{spherical_model.pdf}}%
    \put(0.1689941,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Attn\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{spherical_model.pdf}}%
    \put(0.24720233,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$2\downarrow 4\times M$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{spherical_model.pdf}}%
    \put(0.27541933,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Attn\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{spherical_model.pdf}}%
    \put(0.02250756,0.15728433){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{spherical_model.pdf}}%
    \put(0.74874853,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TConv h$2\uparrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{spherical_model.pdf}}%
    \put(0.77696507,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RBs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{spherical_model.pdf}}%
    \put(0.80196043,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TConv h$2\uparrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{spherical_model.pdf}}%
    \put(0.83017774,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Attn\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{spherical_model.pdf}}%
    \put(0.88177934,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TConv h$2\uparrow 4\times N$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{spherical_model.pdf}}%
    \put(0.90999631,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RBs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{spherical_model.pdf}}%
    \put(0.8567839,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RBs\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{spherical_model.pdf}}%
    \put(0.93499192,0.0857889){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TConv h$2\uparrow 4\times 3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{spherical_model.pdf}}%
    \put(0.72374921,0.08612548){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Attn\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{spherical_model.pdf}}%
    \put(0.68419169,0.15728433){\color[rgb]{1,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{spherical_model.pdf}}%
    \put(0.85808225,0.34428447){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$0\times\frac{1}{2}N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{spherical_model.pdf}}%
    \put(0.85796402,0.31417673){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{spherical_model.pdf}}%
    \put(0.85808225,0.2281712){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$0\times N$\end{tabular}}}}%
    \put(0.85796402,0.25680765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}%
    \put(0.85808225,0.28691539){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$1\times\frac{1}{2}N$\end{tabular}}}}%
    \put(0.93468688,0.37337022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}RBs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{spherical_model.pdf}}%
    \put(0.79110154,0.19534124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\times 3$\end{tabular}}}}%
    \put(0.60551754,0.37310096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}PA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{spherical_model.pdf}}%
    \put(0.70571633,0.31767815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$0\times\frac{10}{3}M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{spherical_model.pdf}}%
    \put(0.70559801,0.28757042){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}%
    \put(0.70530958,0.34558859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}concat\end{tabular}}}}%
    \put(0.70571633,0.20156491){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$0\times 2M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{spherical_model.pdf}}%
    \put(0.70571633,0.26030908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv h$0\times\frac{8}{3}M$\end{tabular}}}}%
    \put(0.70559801,0.23020134){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ReLU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{spherical_model.pdf}}%
    \put(0.60439335,0.11924075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MConv h$1\times 2M$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/spherical_tconv.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spherical_tconv.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.05510933bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48142949)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spherical_tconv.pdf}}%
    \put(0.04025495,0.38934057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.01020438,0.3595029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.03940333,0.33012979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06911518,0.35950295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spherical_tconv.pdf}}%
    \put(0.51179877,0.38934057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.48174819,0.35950291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.51094715,0.3301298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.54065898,0.35950292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.57100954,0.44855135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.54095896,0.41871369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.57015792,0.38934057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.59986975,0.41871372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.57100954,0.33012981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.54095896,0.30029215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.57015788,0.270919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.5998697,0.30029215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.63022031,0.38934057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.60016973,0.35950293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.6293687,0.33012981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.65908057,0.35950293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spherical_tconv.pdf}}%
    \put(0.24642149,0.38934059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.21637091,0.35950292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.24556987,0.33012982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.27528174,0.35950295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.27558168,0.4187137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.30478064,0.38934059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.30563226,0.33012982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.27558168,0.30029217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.33479245,0.35950295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spherical_tconv.pdf}}%
    \put(0.20040902,0.12560182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.17035844,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.19955742,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.22926923,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25961979,0.18481262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.22956921,0.15497494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25876818,0.12560182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28848,0.15497499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25961979,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.22956921,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25876813,0.00718028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28847995,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31883056,0.12560182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28877999,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31797895,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.34769084,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spherical_tconv.pdf}}%
    \put(0.40800219,0.1256018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.37795163,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.40715057,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.4368624,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46721296,0.18481259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.43716238,0.15497492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46636134,0.1256018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49607317,0.15497497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46721296,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.43716238,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46636129,0.00718028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49607312,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.52642373,0.1256018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49637315,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.52557211,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.55528399,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{spherical_tconv.pdf}}%
    \put(0.61559535,0.12560182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.58554478,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.61474374,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.64445556,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.67480612,0.18481262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.64475555,0.15497494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67395451,0.12560182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70366633,0.15497497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.67480612,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.64475555,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.67395446,0.00718028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70366629,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73401689,0.12560182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70396632,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.73316528,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.76287715,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{spherical_tconv.pdf}}%
    \put(0.82318852,0.1256018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.79313794,0.09576413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.8223369,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85204868,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.88239919,0.18481257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85234871,0.15497492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.88154758,0.1256018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.91125945,0.15497494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.88239919,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.85234871,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88154758,0.00718028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.91125936,0.0365534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.94160997,0.1256018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.91155939,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.94075835,0.06639105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97047022,0.09576417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.1424866,0.36001261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\ast$\end{tabular}}}}%
    \put(0.40662518,0.35885876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.56232255,0.1737138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.76991577,0.1737138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.35472944,0.1737138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{spherical_tconv.pdf}}%
    \put(0.03729369,0.25607986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf x$\end{tabular}}}}%
    \put(0.26608832,0.25128962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathbf\Theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> results/rd_wspsnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=1.2\linewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=lightgray204
},
% tick align=empty,
tick pos=left,
width=\linewidth,
x grid style={darkgray176},
xlabel={$R$ [bpp]},
xmajorgrids,
xmin=0, xmax=1.35,
xtick style={color=black},
xtick distance=.2,
ytick distance=2,
y grid style={darkgray176},
ylabel={\acs{wspsnr} [dB]},
ymajorgrids,
ymin=23, ymax=42, %ymin=22.8595, ymax=42.0105
ytick style={color=black},
]
\addplot+ [semithick, blue, scatter=true, dashed, mark=o, mark size=2.555, mark options={solid},
point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},
    scatter/@post marker code/.style={}]
table [meta index=2]{%
0.0335519003868103 25.25 2.169
0.06120943625768025 27.17 2.169
0.10166162808736166 29.05 2.169
0.1584190503756205 30.79 2.169
0.23666004260381066 32.4 2.169
0.34797880093256633 34.22 2.169
0.4950086386998494 36.02 2.169
0.6946404639879863 37.82 2.555
0.9605764293670654 39.6 2.555
1.248831938902537 40.85 2.555
};
\addlegendentry{\acs{sh} ($0.0\%$, $22.3\mathrm M$)}
\addplot+ [semithick, lightblue, dotted, scatter=true, mark=o, mark size=1.197, mark options={solid},
point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},
    scatter/@post marker code/.style={}]
table [meta index=2]{%
0.04464107275009155 26.03 1.080
0.10899439573287963 29.17 1.080
0.24696368137995403 32.6 1.080
0.3553731028238933 34.27 1.080
0.5118899512290954 36.06 1.080
0.7194700551033021 37.95 1.197
0.9816564949353536 39.85 1.197
1.3204380695025126 41.52 1.197
};
\addlegendentry{\acs{sh}\_\acs{tconv} ($1.3\%$, $5.4\mathrm M$)}
\addplot+ [semithick, green, scatter=true, mark=o, mark size=2.998, mark options={solid},
point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},
    scatter/@post marker code/.style={}]
table [meta index=2]{%
0.03160603205362956 25.51 2.443
0.09923899173736572 29.35 2.443
0.22570455074310303 32.6 2.443
0.3250076675415039 34.4 2.443
0.4496451783180237 36.05 2.443
0.626808557510376 37.76 2.998
0.861548048655192 39.5 2.998
1.1446627593040466 40.94 2.998
};
\addlegendentry{\acs{sh}\_Attn\_RB ($-9.9\%$, $27.8\mathrm M$)}
\addplot+ [semithick, lightgreen, dotted, scatter=true, mark=o, mark size=1.640, mark options={solid},
point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},
    scatter/@post marker code/.style={}]
table [meta index=2]{%
0.03739121754964193 25.7 1.354
0.10033527374267577 29.24 1.354
0.2300092911720276 32.77 1.354
0.33106895446777346 34.48 1.354
0.4630992817878723 36.17 1.354
0.6426794656117757 38.0 1.640
0.8704190142949422 39.76 1.640
1.208016860485077 41.44 1.640
};
\addlegendentry{\acs{sh}\_Attn\_RB\_TConv ($-8.9\%$, $10.9\mathrm M$)}
\addplot+ [semithick, red, scatter=true, mark=o, mark size=5.992, mark options={solid},
point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},
    scatter/@post marker code/.style={}]
table [meta index=2]{%
0.02603946050008138 26.21 3.789
0.08912585973739624 29.87 3.789
0.209273738861084 33.01 3.789
0.30279115358988445 34.54 3.789
0.42773613691329954 36.12 3.789
0.6014846245447795 37.79 5.992
0.8226803477605183 39.33 5.992
1.1172136227289835 41.15 5.992
};
\addlegendentry{Proposed ($-23.1\%$, $64.9\mathrm M$)}
\addplot+ [semithick, lightred, dotted, scatter=true, mark=o, mark size=2.26, mark options={solid},
point meta=explicit symbolic,
scatter/@pre marker code/.style={/tikz/mark size=\pgfplotspointmeta},
    scatter/@post marker code/.style={}]
table [meta index=2]{%
0.03291043043136597 26.66 1.649
0.08954503695170085 29.87 1.649
0.2124264701207479 33.02 1.649
0.30840940634409586 34.68 1.649
0.436442875067393 36.29 1.649
0.6062089633941651 38.01 2.260
0.8366147788365682 39.84 2.260
1.134238433043162 41.47 2.260
};
\addlegendentry{Proposed\_TConv ($-23.0\%$, $18.6\mathrm M$)}
\end{axis}

\end{tikzpicture}

